Quantum complexity and bulk timelike singularities

Quantum complexity has already shed light on CFT states dual to bulk geometries containing spacelike singularities \cite{Barbon:2015ria, Bolognesi:2018ion, Caputa:2021pad}. In this work, we turn our attention to quantum complexity of CFT/quantum gravity states dual to bulk geometries with a naked timelike singularity. The appearance of naked timelike singularities in semiclassical gravity is allowed in string theory, particularly in the context of holography, so long as they satisfy the \emph{Gubser criterion} \cite{Gubser:2000nd, Gursoy:2008za}. In this work, we use holographic complexity as a probe on geometries containing naked timelike singularities and explore potential relation to the Gubser criterion for detecting allowable naked timelike singularities. We study three specific cases, namely the negative mass Schwarzschild-AdS spacetime, the timelike Kasner-AdS \cite{Ren:2016xhb} and Einstein-dilaton system \cite{Ren:2019lgw}. The first two cases are outright ruled out by the Gubser criterion while the third case is more subtle - according to the Gubser criterion the singularity switches from forbidden to admissible as the parameter $\alpha$ is dialed in the range $[0,1]$ across the transition point at $\alpha = 1/\sqrt{3}$. We probe all three geometries using two holographic complexity prescriptions, namely CA and CV. For the case of the negative mass SAdS and timelike Kasner-AdS$_4$ the complexities display no sign of pathology (both receive finite contribution from the naked singularity). For the Einstein-Dilaton case, action-complexity does display a sharp transition from physical positive values to patholgical negative divergent values (arising from the singularity) as one transcends the Gubser bound. Our study suggests that neither action-complexity (CA) nor volume-complexity (CV) can serve as a sensitive tool to investigate (naked) timelike singularities.

==> TimelikeKasner3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TimelikeKasner3.pdf}%
\end{picture}%
\setlength{\unitlength}{2693sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2640,6520)(5521,-6606)
\put(8146,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5896,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_u$}%
}}}}
\put(5536,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_d$}%
}}}}
\end{picture}%


==> TimelikeSAdS2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TimelikeSAdS2.pdf}%
\end{picture}%
\setlength{\unitlength}{2569sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2685,5444)(5071,-5483)
\put(5086,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_u$}%
}}}}
\put(7741,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}}
\put(5086,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_d$}%
}}}}
\end{picture}%

